Revisiting LRP: Positional Attribution as the Missing Ingredient for Transformer Explainability

The development of effective explainability tools for Transformers is a crucial pursuit in deep learning research. One of the most promising approaches in this domain is Layer-wise Relevance Propagation (LRP), which propagates relevance scores backward through the network to the input space by redistributing activation values based on predefined rules. However, existing LRP-based methods for Transformer explainability entirely overlook a critical component of the Transformer architecture: its positional encoding (PE), resulting in violation of the conservation property, and the loss of an important and unique type of relevance, which is also associated with structural and positional features. To address this limitation, we reformulate the input space for Transformer explainability as a set of position-token pairs. This allows us to propose specialized theoretically-grounded LRP rules designed to propagate attributions across various positional encoding methods, including Rotary, Learnable, and Absolute PE. Extensive experiments with both fine-tuned classifiers and zero-shot foundation models, such as LLaMA 3, demonstrate that our method significantly outperforms the state-of-the-art in both vision and NLP explainability tasks. Our code is publicly available.

==> figures/NLP/samples/3/heatmap_11_LRP+PE+REFORM.tex <==

    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,36,36}{\strut <s>} \colorbox[RGB]{255,214,214}{\strut  Great} \colorbox[RGB]{255,244,244}{\strut  just} \colorbox[RGB]{255,226,226}{\strut  great} \colorbox[RGB]{255,216,216}{\strut !} \colorbox[RGB]{255,250,250}{\strut  The} \colorbox[RGB]{227,227,255}{\strut  West} \colorbox[RGB]{255,248,248}{\strut  Coast} \colorbox[RGB]{255,252,252}{\strut  got} \colorbox[RGB]{255,250,250}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Dir} \colorbox[RGB]{255,252,252}{\strut ty} \colorbox[RGB]{255,250,250}{\strut "} \colorbox[RGB]{255,252,252}{\strut  Harry} \colorbox[RGB]{255,250,250}{\strut  Cal} \colorbox[RGB]{255,254,254}{\strut la} \colorbox[RGB]{255,246,246}{\strut han} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  East} \colorbox[RGB]{255,252,252}{\strut  Coast} \colorbox[RGB]{255,250,250}{\strut  got} \colorbox[RGB]{255,248,248}{\strut  Sh} \colorbox[RGB]{255,252,252}{\strut ark} \colorbox[RGB]{255,250,250}{\strut y} \colorbox[RGB]{255,244,244}{\strut .} \colorbox[RGB]{255,250,250}{\strut  B} \colorbox[RGB]{255,250,250}{\strut urt} \colorbox[RGB]{252,252,255}{\strut  Reyn} \colorbox[RGB]{255,250,250}{\strut olds} \colorbox[RGB]{255,248,248}{\strut  plays} \colorbox[RGB]{255,250,250}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,248,248}{\strut  in} \colorbox[RGB]{243,243,255}{\strut  "} \colorbox[RGB]{255,250,250}{\strut Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,246,246}{\strut '} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,248,248}{\strut  Machine} \colorbox[RGB]{255,250,250}{\strut "} \colorbox[RGB]{255,246,246}{\strut  and} \colorbox[RGB]{255,242,242}{\strut  I} \colorbox[RGB]{255,236,236}{\strut  enjoyed} \colorbox[RGB]{255,232,232}{\strut  every} \colorbox[RGB]{255,248,248}{\strut  minute} \colorbox[RGB]{255,250,250}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  it} \colorbox[RGB]{255,230,230}{\strut .} \colorbox[RGB]{255,244,244}{\strut  Play} \colorbox[RGB]{255,250,250}{\strut ing} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  ma} \colorbox[RGB]{255,254,254}{\strut ver} \colorbox[RGB]{255,252,252}{\strut ick} \colorbox[RGB]{255,254,254}{\strut  n} \colorbox[RGB]{255,254,254}{\strut arc} \colorbox[RGB]{255,252,252}{\strut ot} \colorbox[RGB]{255,254,254}{\strut ics} \colorbox[RGB]{255,250,250}{\strut  cop} \colorbox[RGB]{255,250,250}{\strut  in} \colorbox[RGB]{255,246,246}{\strut  Atlanta} \colorbox[RGB]{255,246,246}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  G} \colorbox[RGB]{255,248,248}{\strut A} \colorbox[RGB]{255,250,250}{\strut  is} \colorbox[RGB]{255,250,250}{\strut  just} \colorbox[RGB]{255,250,250}{\strut  what} \colorbox[RGB]{255,248,248}{\strut  everyone} \colorbox[RGB]{255,250,250}{\strut  wants} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{254,254,255}{\strut  Instead} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  susp} \colorbox[RGB]{255,254,254}{\strut ension} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,252,252}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,254,254}{\strut  sent} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  vice} \colorbox[RGB]{255,254,254}{\strut  squad} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{254,254,255}{\strut  Like} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{255,254,254}{\strut irty} \colorbox[RGB]{255,252,252}{\strut  Harry} \colorbox[RGB]{255,254,254}{\strut  mov} \colorbox[RGB]{255,252,252}{\strut ies} \colorbox[RGB]{255,254,254}{\strut  or} \colorbox[RGB]{255,252,252}{\strut  any} \colorbox[RGB]{255,254,254}{\strut  other} \colorbox[RGB]{255,246,246}{\strut  cop} \colorbox[RGB]{255,254,254}{\strut  mov} \colorbox[RGB]{255,254,254}{\strut ies} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  captain} \colorbox[RGB]{255,254,254}{\strut  is} \colorbox[RGB]{255,254,254}{\strut  always} \colorbox[RGB]{254,254,255}{\strut  going} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  j} \colorbox[RGB]{255,254,254}{\strut erk} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,252,252}{\strut  When} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  kid} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  curious} \colorbox[RGB]{255,252,252}{\strut  what} \colorbox[RGB]{255,252,252}{\strut  that} \colorbox[RGB]{255,252,252}{\strut  movie} \colorbox[RGB]{255,254,254}{\strut  meant} \colorbox[RGB]{255,250,250}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,252,252}{\strut  Machine} \colorbox[RGB]{255,244,244}{\strut ".} \colorbox[RGB]{255,246,246}{\strut  Well} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  knew} \colorbox[RGB]{255,254,254}{\strut  who} \colorbox[RGB]{255,254,254}{\strut  played} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  wonder} \colorbox[RGB]{255,254,254}{\strut  what} \colorbox[RGB]{255,254,254}{\strut  his} \colorbox[RGB]{255,254,254}{\strut  machine} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,252,252}{\strut  It} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  his} \colorbox[RGB]{255,250,250}{\strut  GROUP} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  fellow} \colorbox[RGB]{255,254,254}{\strut  c} \colorbox[RGB]{255,252,252}{\strut ops} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,254,254}{\strut  After} \colorbox[RGB]{255,254,254}{\strut  un} \colorbox[RGB]{255,254,254}{\strut cover} \colorbox[RGB]{255,254,254}{\strut ing} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  murder} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  goes} \colorbox[RGB]{255,252,252}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,252,252}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  find} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  per} \colorbox[RGB]{255,254,254}{\strut p} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,254,254}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  it} \colorbox[RGB]{254,254,255}{\strut  turns} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  big} \colorbox[RGB]{255,252,252}{\strut  time} \colorbox[RGB]{255,250,250}{\strut  mob} \colorbox[RGB]{255,254,254}{\strut  b} \colorbox[RGB]{255,254,254}{\strut oss} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut  doesn} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,254,254}{\strut  play} \colorbox[RGB]{255,254,254}{\strut  around} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,252,252}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  gets} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  other} \colorbox[RGB]{254,254,255}{\strut  prost} \colorbox[RGB]{255,254,254}{\strut itute} \colorbox[RGB]{255,252,252}{\strut  into} \colorbox[RGB]{255,252,252}{\strut  safety} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut  f} \colorbox[RGB]{255,252,252}{\strut ights} \colorbox[RGB]{255,252,252}{\strut  back} \colorbox[RGB]{255,250,250}{\strut  hard} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,252,252}{\strut  good} \colorbox[RGB]{254,254,255}{\strut  despite} \colorbox[RGB]{255,254,254}{\strut  losing} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  finger} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  th} \colorbox[RGB]{255,254,254}{\strut ug} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,254,254}{\strut  And} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,244,244}{\strut  also} \colorbox[RGB]{255,250,250}{\strut  like} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  part} \colorbox[RGB]{255,250,250}{\strut  where} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  bad} \colorbox[RGB]{255,254,254}{\strut  gets} \colorbox[RGB]{255,254,254}{\strut  blow} \colorbox[RGB]{255,254,254}{\strut n} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  building} \colorbox[RGB]{255,252,252}{\strut  through} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  plate} \colorbox[RGB]{255,254,254}{\strut  glass} \colorbox[RGB]{255,254,254}{\strut  window} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,254,254}{\strut  That} \colorbox[RGB]{255,252,252}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  B} \colorbox[RGB]{255,254,254}{\strut OM} \colorbox[RGB]{255,250,250}{\strut B} \colorbox[RGB]{255,230,230}{\strut !} \colorbox[RGB]{255,236,236}{\strut  R} \colorbox[RGB]{255,236,236}{\strut andy} \colorbox[RGB]{255,252,252}{\strut  C} \colorbox[RGB]{255,252,252}{\strut raw} \colorbox[RGB]{255,238,238}{\strut ford} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,244,244}{\strut s} \colorbox[RGB]{255,242,242}{\strut  "} \colorbox[RGB]{255,250,250}{\strut St} \colorbox[RGB]{255,240,240}{\strut reet} \colorbox[RGB]{255,250,250}{\strut  Life} \colorbox[RGB]{255,240,240}{\strut "} \colorbox[RGB]{255,232,232}{\strut  really} \colorbox[RGB]{255,250,250}{\strut  put} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  movie} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  right} \colorbox[RGB]{255,254,254}{\strut  m} \colorbox[RGB]{255,250,250}{\strut ood} \colorbox[RGB]{255,244,244}{\strut ,} \colorbox[RGB]{255,240,240}{\strut  and} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,244,244}{\strut  movie} \colorbox[RGB]{255,242,242}{\strut  itself} \colorbox[RGB]{255,248,248}{\strut  is} \colorbox[RGB]{255,238,238}{\strut  really} \colorbox[RGB]{255,244,244}{\strut  a} \colorbox[RGB]{255,208,208}{\strut  great} \colorbox[RGB]{255,230,230}{\strut  hit} \colorbox[RGB]{255,236,236}{\strut  to} \colorbox[RGB]{255,224,224}{\strut  me} \colorbox[RGB]{255,238,238}{\strut ,} \colorbox[RGB]{255,244,244}{\strut  AL} \colorbox[RGB]{255,242,242}{\strut WA} \colorbox[RGB]{255,220,220}{\strut YS} \colorbox[RGB]{255,174,174}{\strut !} \colorbox[RGB]{255,238,238}{\strut  R} \colorbox[RGB]{255,188,188}{\strut ating} \colorbox[RGB]{255,226,226}{\strut  } \colorbox[RGB]{255,202,202}{\strut 4} \colorbox[RGB]{255,238,238}{\strut  out} \colorbox[RGB]{255,226,226}{\strut  of} \colorbox[RGB]{255,220,220}{\strut  } \colorbox[RGB]{255,138,138}{\strut 5} \colorbox[RGB]{255,158,158}{\strut  stars} \colorbox[RGB]{255,0,0}{\strut .}}}
     

==> figures/NLP/samples/3/heatmap_11_PE.tex <==

    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,0,0}{\strut <s>} \colorbox[RGB]{255,226,226}{\strut  Great} \colorbox[RGB]{255,246,246}{\strut  just} \colorbox[RGB]{255,234,234}{\strut  great} \colorbox[RGB]{255,226,226}{\strut !} \colorbox[RGB]{255,252,252}{\strut  The} \colorbox[RGB]{240,240,255}{\strut  West} \colorbox[RGB]{255,250,250}{\strut  Coast} \colorbox[RGB]{255,252,252}{\strut  got} \colorbox[RGB]{255,252,252}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Dir} \colorbox[RGB]{255,252,252}{\strut ty} \colorbox[RGB]{255,252,252}{\strut "} \colorbox[RGB]{255,254,254}{\strut  Harry} \colorbox[RGB]{255,250,250}{\strut  Cal} \colorbox[RGB]{255,254,254}{\strut la} \colorbox[RGB]{255,246,246}{\strut han} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  East} \colorbox[RGB]{255,252,252}{\strut  Coast} \colorbox[RGB]{255,252,252}{\strut  got} \colorbox[RGB]{255,250,250}{\strut  Sh} \colorbox[RGB]{255,252,252}{\strut ark} \colorbox[RGB]{255,250,250}{\strut y} \colorbox[RGB]{255,244,244}{\strut .} \colorbox[RGB]{255,250,250}{\strut  B} \colorbox[RGB]{255,250,250}{\strut urt} \colorbox[RGB]{254,254,255}{\strut  Reyn} \colorbox[RGB]{255,252,252}{\strut olds} \colorbox[RGB]{255,250,250}{\strut  plays} \colorbox[RGB]{255,252,252}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,250,250}{\strut  in} \colorbox[RGB]{248,248,255}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,250,250}{\strut  Machine} \colorbox[RGB]{255,252,252}{\strut "} \colorbox[RGB]{255,250,250}{\strut  and} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,240,240}{\strut  enjoyed} \colorbox[RGB]{255,236,236}{\strut  every} \colorbox[RGB]{255,248,248}{\strut  minute} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  it} \colorbox[RGB]{255,230,230}{\strut .} \colorbox[RGB]{255,246,246}{\strut  Play} \colorbox[RGB]{255,252,252}{\strut ing} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  ma} \colorbox[RGB]{255,254,254}{\strut ver} \colorbox[RGB]{255,254,254}{\strut ick} \colorbox[RGB]{255,254,254}{\strut  n} \colorbox[RGB]{255,254,254}{\strut arc} \colorbox[RGB]{255,252,252}{\strut ot} \colorbox[RGB]{255,254,254}{\strut ics} \colorbox[RGB]{255,250,250}{\strut  cop} \colorbox[RGB]{255,250,250}{\strut  in} \colorbox[RGB]{255,248,248}{\strut  Atlanta} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  G} \colorbox[RGB]{255,248,248}{\strut A} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  just} \colorbox[RGB]{255,250,250}{\strut  what} \colorbox[RGB]{255,250,250}{\strut  everyone} \colorbox[RGB]{255,252,252}{\strut  wants} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{254,254,255}{\strut  Instead} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  susp} \colorbox[RGB]{255,254,254}{\strut ension} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,254,254}{\strut  sent} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  vice} \colorbox[RGB]{255,254,254}{\strut  squad} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{254,254,255}{\strut  Like} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{255,254,254}{\strut irty} \colorbox[RGB]{255,254,254}{\strut  Harry} \colorbox[RGB]{255,254,254}{\strut  mov} \colorbox[RGB]{255,252,252}{\strut ies} \colorbox[RGB]{255,252,252}{\strut  or} \colorbox[RGB]{255,252,252}{\strut  any} \colorbox[RGB]{255,254,254}{\strut  other} \colorbox[RGB]{255,246,246}{\strut  cop} \colorbox[RGB]{255,254,254}{\strut  mov} \colorbox[RGB]{255,254,254}{\strut ies} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  captain} \colorbox[RGB]{255,254,254}{\strut  is} \colorbox[RGB]{255,254,254}{\strut  always} \colorbox[RGB]{255,254,254}{\strut  going} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  j} \colorbox[RGB]{255,252,252}{\strut erk} \colorbox[RGB]{255,252,252}{\strut .} \colorbox[RGB]{255,252,252}{\strut  When} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  kid} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  curious} \colorbox[RGB]{255,252,252}{\strut  what} \colorbox[RGB]{255,252,252}{\strut  that} \colorbox[RGB]{255,252,252}{\strut  movie} \colorbox[RGB]{255,252,252}{\strut  meant} \colorbox[RGB]{255,252,252}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,252,252}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,252,252}{\strut  Machine} \colorbox[RGB]{255,246,246}{\strut ".} \colorbox[RGB]{255,250,250}{\strut  Well} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  knew} \colorbox[RGB]{255,252,252}{\strut  who} \colorbox[RGB]{255,254,254}{\strut  played} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  wonder} \colorbox[RGB]{255,254,254}{\strut  what} \colorbox[RGB]{255,254,254}{\strut  his} \colorbox[RGB]{255,252,252}{\strut  machine} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,252,252}{\strut  It} \colorbox[RGB]{255,252,252}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  his} \colorbox[RGB]{255,250,250}{\strut  GROUP} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  fellow} \colorbox[RGB]{255,254,254}{\strut  c} \colorbox[RGB]{255,250,250}{\strut ops} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,254,254}{\strut  After} \colorbox[RGB]{255,254,254}{\strut  un} \colorbox[RGB]{255,254,254}{\strut cover} \colorbox[RGB]{255,252,252}{\strut ing} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  murder} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  goes} \colorbox[RGB]{255,252,252}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  find} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  per} \colorbox[RGB]{255,254,254}{\strut p} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,254,254}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  it} \colorbox[RGB]{255,254,254}{\strut  turns} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  big} \colorbox[RGB]{255,252,252}{\strut  time} \colorbox[RGB]{255,250,250}{\strut  mob} \colorbox[RGB]{255,254,254}{\strut  b} \colorbox[RGB]{255,254,254}{\strut oss} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut  doesn} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,254,254}{\strut  play} \colorbox[RGB]{255,254,254}{\strut  around} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,254,254}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  gets} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  other} \colorbox[RGB]{254,254,255}{\strut  prost} \colorbox[RGB]{255,252,252}{\strut itute} \colorbox[RGB]{255,252,252}{\strut  into} \colorbox[RGB]{255,252,252}{\strut  safety} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut  f} \colorbox[RGB]{255,252,252}{\strut ights} \colorbox[RGB]{255,252,252}{\strut  back} \colorbox[RGB]{255,250,250}{\strut  hard} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,252,252}{\strut  good} \colorbox[RGB]{254,254,255}{\strut  despite} \colorbox[RGB]{255,254,254}{\strut  losing} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  finger} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  th} \colorbox[RGB]{255,254,254}{\strut ug} \colorbox[RGB]{255,244,244}{\strut .} \colorbox[RGB]{255,254,254}{\strut  And} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,244,244}{\strut  also} \colorbox[RGB]{255,248,248}{\strut  like} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  part} \colorbox[RGB]{255,250,250}{\strut  where} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  bad} \colorbox[RGB]{255,254,254}{\strut  gets} \colorbox[RGB]{254,254,255}{\strut  blow} \colorbox[RGB]{255,252,252}{\strut n} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  building} \colorbox[RGB]{255,252,252}{\strut  through} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  plate} \colorbox[RGB]{255,254,254}{\strut  glass} \colorbox[RGB]{255,254,254}{\strut  window} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,252,252}{\strut  That} \colorbox[RGB]{255,250,250}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  B} \colorbox[RGB]{255,252,252}{\strut OM} \colorbox[RGB]{255,250,250}{\strut B} \colorbox[RGB]{255,232,232}{\strut !} \colorbox[RGB]{255,240,240}{\strut  R} \colorbox[RGB]{255,236,236}{\strut andy} \colorbox[RGB]{255,250,250}{\strut  C} \colorbox[RGB]{255,252,252}{\strut raw} \colorbox[RGB]{255,230,230}{\strut ford} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,244,244}{\strut s} \colorbox[RGB]{255,248,248}{\strut  "} \colorbox[RGB]{255,250,250}{\strut St} \colorbox[RGB]{255,242,242}{\strut reet} \colorbox[RGB]{255,250,250}{\strut  Life} \colorbox[RGB]{255,240,240}{\strut "} \colorbox[RGB]{255,230,230}{\strut  really} \colorbox[RGB]{255,246,246}{\strut  put} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  movie} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  right} \colorbox[RGB]{255,254,254}{\strut  m} \colorbox[RGB]{255,248,248}{\strut ood} \colorbox[RGB]{255,246,246}{\strut ,} \colorbox[RGB]{255,240,240}{\strut  and} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,242,242}{\strut  movie} \colorbox[RGB]{255,242,242}{\strut  itself} \colorbox[RGB]{255,246,246}{\strut  is} \colorbox[RGB]{255,242,242}{\strut  really} \colorbox[RGB]{255,246,246}{\strut  a} \colorbox[RGB]{255,214,214}{\strut  great} \colorbox[RGB]{255,234,234}{\strut  hit} \colorbox[RGB]{255,234,234}{\strut  to} \colorbox[RGB]{255,224,224}{\strut  me} \colorbox[RGB]{255,236,236}{\strut ,} \colorbox[RGB]{255,248,248}{\strut  AL} \colorbox[RGB]{255,248,248}{\strut WA} \colorbox[RGB]{255,216,216}{\strut YS} \colorbox[RGB]{255,184,184}{\strut !} \colorbox[RGB]{255,238,238}{\strut  R} \colorbox[RGB]{255,184,184}{\strut ating} \colorbox[RGB]{255,220,220}{\strut  } \colorbox[RGB]{255,210,210}{\strut 4} \colorbox[RGB]{255,238,238}{\strut  out} \colorbox[RGB]{255,224,224}{\strut  of} \colorbox[RGB]{255,226,226}{\strut  } \colorbox[RGB]{255,147,147}{\strut 5} \colorbox[RGB]{255,156,156}{\strut  stars} \colorbox[RGB]{255,73,73}{\strut .}}}
     

==> figures/NLP/samples/3/heatmap_11_baseline.tex <==

  
    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,0,0}{\strut <s>} \colorbox[RGB]{255,226,226}{\strut  Great} \colorbox[RGB]{255,248,248}{\strut  just} \colorbox[RGB]{255,234,234}{\strut  great} \colorbox[RGB]{255,222,222}{\strut !} \colorbox[RGB]{246,246,255}{\strut  The} \colorbox[RGB]{131,131,255}{\strut  West} \colorbox[RGB]{255,252,252}{\strut  Coast} \colorbox[RGB]{252,252,255}{\strut  got} \colorbox[RGB]{255,254,254}{\strut  "} \colorbox[RGB]{255,254,254}{\strut Dir} \colorbox[RGB]{255,254,254}{\strut ty} \colorbox[RGB]{254,254,255}{\strut "} \colorbox[RGB]{243,243,255}{\strut  Harry} \colorbox[RGB]{255,254,254}{\strut  Cal} \colorbox[RGB]{255,252,252}{\strut la} \colorbox[RGB]{255,250,250}{\strut han} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  the} \colorbox[RGB]{250,250,255}{\strut  East} \colorbox[RGB]{255,254,254}{\strut  Coast} \colorbox[RGB]{254,254,255}{\strut  got} \colorbox[RGB]{255,242,242}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,252,252}{\strut .} \colorbox[RGB]{255,252,252}{\strut  B} \colorbox[RGB]{255,254,254}{\strut urt} \colorbox[RGB]{227,227,255}{\strut  Reyn} \colorbox[RGB]{246,246,255}{\strut olds} \colorbox[RGB]{250,250,255}{\strut  plays} \colorbox[RGB]{255,250,250}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,252,252}{\strut y} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{188,188,255}{\strut  "} \colorbox[RGB]{255,250,250}{\strut Sh} \colorbox[RGB]{254,254,255}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,244,244}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,248,248}{\strut  Machine} \colorbox[RGB]{252,252,255}{\strut "} \colorbox[RGB]{255,248,248}{\strut  and} \colorbox[RGB]{255,242,242}{\strut  I} \colorbox[RGB]{255,240,240}{\strut  enjoyed} \colorbox[RGB]{255,226,226}{\strut  every} \colorbox[RGB]{255,250,250}{\strut  minute} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  it} \colorbox[RGB]{255,226,226}{\strut .} \colorbox[RGB]{255,246,246}{\strut  Play} \colorbox[RGB]{255,254,254}{\strut ing} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{246,246,255}{\strut  ma} \colorbox[RGB]{255,254,254}{\strut ver} \colorbox[RGB]{255,254,254}{\strut ick} \colorbox[RGB]{255,254,254}{\strut  n} \colorbox[RGB]{255,254,254}{\strut arc} \colorbox[RGB]{255,254,254}{\strut ot} \colorbox[RGB]{254,254,255}{\strut ics} \colorbox[RGB]{255,252,252}{\strut  cop} \colorbox[RGB]{255,250,250}{\strut  in} \colorbox[RGB]{255,248,248}{\strut  Atlanta} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  G} \colorbox[RGB]{255,250,250}{\strut A} \colorbox[RGB]{252,252,255}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  just} \colorbox[RGB]{254,254,255}{\strut  what} \colorbox[RGB]{255,250,250}{\strut  everyone} \colorbox[RGB]{255,252,252}{\strut  wants} \colorbox[RGB]{255,244,244}{\strut .} \colorbox[RGB]{243,243,255}{\strut  Instead} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  susp} \colorbox[RGB]{255,254,254}{\strut ension} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{248,248,255}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{254,254,255}{\strut  sent} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,250,250}{\strut  vice} \colorbox[RGB]{254,254,255}{\strut  squad} \colorbox[RGB]{254,254,255}{\strut .} \colorbox[RGB]{242,242,255}{\strut  Like} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{254,254,255}{\strut irty} \colorbox[RGB]{252,252,255}{\strut  Harry} \colorbox[RGB]{254,254,255}{\strut  mov} \colorbox[RGB]{255,254,254}{\strut ies} \colorbox[RGB]{250,250,255}{\strut  or} \colorbox[RGB]{255,254,254}{\strut  any} \colorbox[RGB]{255,254,254}{\strut  other} \colorbox[RGB]{255,246,246}{\strut  cop} \colorbox[RGB]{254,254,255}{\strut  mov} \colorbox[RGB]{255,254,254}{\strut ies} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  captain} \colorbox[RGB]{254,254,255}{\strut  is} \colorbox[RGB]{254,254,255}{\strut  always} \colorbox[RGB]{254,254,255}{\strut  going} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{254,254,255}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{252,252,255}{\strut  j} \colorbox[RGB]{248,248,255}{\strut erk} \colorbox[RGB]{246,246,255}{\strut .} \colorbox[RGB]{255,254,254}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  kid} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  curious} \colorbox[RGB]{255,252,252}{\strut  what} \colorbox[RGB]{255,252,252}{\strut  that} \colorbox[RGB]{252,252,255}{\strut  movie} \colorbox[RGB]{252,252,255}{\strut  meant} \colorbox[RGB]{252,252,255}{\strut  "} \colorbox[RGB]{255,252,252}{\strut Sh} \colorbox[RGB]{254,254,255}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,254,254}{\strut  Machine} \colorbox[RGB]{255,254,254}{\strut ".} \colorbox[RGB]{255,248,248}{\strut  Well} \colorbox[RGB]{254,254,255}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  knew} \colorbox[RGB]{254,254,255}{\strut  who} \colorbox[RGB]{254,254,255}{\strut  played} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  I} \colorbox[RGB]{254,254,255}{\strut  wonder} \colorbox[RGB]{254,254,255}{\strut  what} \colorbox[RGB]{254,254,255}{\strut  his} \colorbox[RGB]{255,254,254}{\strut  machine} \colorbox[RGB]{254,254,255}{\strut  was} \colorbox[RGB]{252,252,255}{\strut .} \colorbox[RGB]{255,254,254}{\strut  It} \colorbox[RGB]{254,254,255}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  his} \colorbox[RGB]{254,254,255}{\strut  GROUP} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  fellow} \colorbox[RGB]{255,254,254}{\strut  c} \colorbox[RGB]{255,252,252}{\strut ops} \colorbox[RGB]{255,254,254}{\strut .} \colorbox[RGB]{248,248,255}{\strut  After} \colorbox[RGB]{255,254,254}{\strut  un} \colorbox[RGB]{255,254,254}{\strut cover} \colorbox[RGB]{255,254,254}{\strut ing} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  murder} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  he} \colorbox[RGB]{254,254,255}{\strut  goes} \colorbox[RGB]{255,254,254}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  find} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  per} \colorbox[RGB]{254,254,255}{\strut p} \colorbox[RGB]{254,254,255}{\strut .} \colorbox[RGB]{252,252,255}{\strut  When} \colorbox[RGB]{254,254,255}{\strut  it} \colorbox[RGB]{250,250,255}{\strut  turns} \colorbox[RGB]{254,254,255}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  big} \colorbox[RGB]{255,252,252}{\strut  time} \colorbox[RGB]{255,248,248}{\strut  mob} \colorbox[RGB]{255,254,254}{\strut  b} \colorbox[RGB]{254,254,255}{\strut oss} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{252,252,255}{\strut  doesn} \colorbox[RGB]{240,240,255}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,254,254}{\strut  play} \colorbox[RGB]{255,254,254}{\strut  around} \colorbox[RGB]{255,254,254}{\strut .} \colorbox[RGB]{254,254,255}{\strut  When} \colorbox[RGB]{255,254,254}{\strut  he} \colorbox[RGB]{254,254,255}{\strut  gets} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  other} \colorbox[RGB]{248,248,255}{\strut  prost} \colorbox[RGB]{255,254,254}{\strut itute} \colorbox[RGB]{255,252,252}{\strut  into} \colorbox[RGB]{255,252,252}{\strut  safety} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Sh} \colorbox[RGB]{255,254,254}{\strut ark} \colorbox[RGB]{255,254,254}{\strut y} \colorbox[RGB]{255,254,254}{\strut  f} \colorbox[RGB]{255,254,254}{\strut ights} \colorbox[RGB]{255,252,252}{\strut  back} \colorbox[RGB]{255,252,252}{\strut  hard} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  good} \colorbox[RGB]{246,246,255}{\strut  despite} \colorbox[RGB]{254,254,255}{\strut  losing} \colorbox[RGB]{254,254,255}{\strut  a} \colorbox[RGB]{250,250,255}{\strut  finger} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  th} \colorbox[RGB]{254,254,255}{\strut ug} \colorbox[RGB]{252,252,255}{\strut .} \colorbox[RGB]{242,242,255}{\strut  And} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,244,244}{\strut  also} \colorbox[RGB]{248,248,255}{\strut  like} \colorbox[RGB]{254,254,255}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  part} \colorbox[RGB]{255,254,254}{\strut  where} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{252,252,255}{\strut  bad} \colorbox[RGB]{252,252,255}{\strut  gets} \colorbox[RGB]{252,252,255}{\strut  blow} \colorbox[RGB]{254,254,255}{\strut n} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  building} \colorbox[RGB]{255,252,252}{\strut  through} \colorbox[RGB]{254,254,255}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  plate} \colorbox[RGB]{254,254,255}{\strut  glass} \colorbox[RGB]{254,254,255}{\strut  window} \colorbox[RGB]{242,242,255}{\strut .} \colorbox[RGB]{250,250,255}{\strut  That} \colorbox[RGB]{248,248,255}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  B} \colorbox[RGB]{254,254,255}{\strut OM} \colorbox[RGB]{254,254,255}{\strut B} \colorbox[RGB]{255,246,246}{\strut !} \colorbox[RGB]{255,236,236}{\strut  R} \colorbox[RGB]{255,238,238}{\strut andy} \colorbox[RGB]{254,254,255}{\strut  C} \colorbox[RGB]{255,254,254}{\strut raw} \colorbox[RGB]{255,246,246}{\strut ford} \colorbox[RGB]{240,240,255}{\strut '} \colorbox[RGB]{255,250,250}{\strut s} \colorbox[RGB]{246,246,255}{\strut  "} \colorbox[RGB]{255,250,250}{\strut St} \colorbox[RGB]{255,232,232}{\strut reet} \colorbox[RGB]{255,254,254}{\strut  Life} \colorbox[RGB]{255,246,246}{\strut "} \colorbox[RGB]{255,230,230}{\strut  really} \colorbox[RGB]{248,248,255}{\strut  put} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{227,227,255}{\strut  movie} \colorbox[RGB]{254,254,255}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  right} \colorbox[RGB]{252,252,255}{\strut  m} \colorbox[RGB]{250,250,255}{\strut ood} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,244,244}{\strut  and} \colorbox[RGB]{254,254,255}{\strut  the} \colorbox[RGB]{250,250,255}{\strut  movie} \colorbox[RGB]{255,244,244}{\strut  itself} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,234,234}{\strut  really} \colorbox[RGB]{255,246,246}{\strut  a} \colorbox[RGB]{255,206,206}{\strut  great} \colorbox[RGB]{255,240,240}{\strut  hit} \colorbox[RGB]{255,240,240}{\strut  to} \colorbox[RGB]{255,234,234}{\strut  me} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  AL} \colorbox[RGB]{255,244,244}{\strut WA} \colorbox[RGB]{255,226,226}{\strut YS} \colorbox[RGB]{255,208,208}{\strut !} \colorbox[RGB]{250,250,255}{\strut  R} \colorbox[RGB]{255,214,214}{\strut ating} \colorbox[RGB]{238,238,255}{\strut  } \colorbox[RGB]{255,214,214}{\strut 4} \colorbox[RGB]{255,242,242}{\strut  out} \colorbox[RGB]{255,238,238}{\strut  of} \colorbox[RGB]{255,234,234}{\strut  } \colorbox[RGB]{255,162,162}{\strut 5} \colorbox[RGB]{255,178,178}{\strut  stars} \colorbox[RGB]{255,33,33}{\strut .}}}
     

==> figures/NLP/samples/7/heatmap_25_PE+LRP.tex <==

    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,17,17}{\strut <s>} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{254,254,255}{\strut  went} \colorbox[RGB]{255,252,252}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  see} \colorbox[RGB]{255,224,224}{\strut  Ham} \colorbox[RGB]{255,222,222}{\strut let} \colorbox[RGB]{255,252,252}{\strut  because} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  between} \colorbox[RGB]{252,252,255}{\strut  jobs} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{254,254,255}{\strut  figured} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{254,254,255}{\strut 4} \colorbox[RGB]{255,254,254}{\strut  hours} \colorbox[RGB]{255,250,250}{\strut  would} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,240,240}{\strut  great} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,252,252}{\strut ve} \colorbox[RGB]{255,250,250}{\strut  been} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{255,242,242}{\strut  fan} \colorbox[RGB]{255,246,246}{\strut  of} \colorbox[RGB]{255,244,244}{\strut  Bran} \colorbox[RGB]{255,228,228}{\strut agh} \colorbox[RGB]{255,240,240}{\strut ;} \colorbox[RGB]{255,234,234}{\strut  Dead} \colorbox[RGB]{255,250,250}{\strut  Again} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,236,236}{\strut  Henry} \colorbox[RGB]{255,252,252}{\strut  V} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,248,248}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  completely} \colorbox[RGB]{255,254,254}{\strut  over} \colorbox[RGB]{255,248,248}{\strut wh} \colorbox[RGB]{255,254,254}{\strut el} \colorbox[RGB]{255,252,252}{\strut med} \colorbox[RGB]{255,244,244}{\strut  by} \colorbox[RGB]{255,248,248}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  direction} \colorbox[RGB]{255,244,244}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  acting} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,248,248}{\strut  cinemat} \colorbox[RGB]{255,254,254}{\strut ography} \colorbox[RGB]{255,248,248}{\strut  that} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,234,234}{\strut  captured} \colorbox[RGB]{255,222,222}{\strut .} \colorbox[RGB]{240,240,255}{\strut  Like} \colorbox[RGB]{255,246,246}{\strut  other} \colorbox[RGB]{252,252,255}{\strut  reviews} \colorbox[RGB]{255,240,240}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{255,252,252}{\strut 4} \colorbox[RGB]{255,252,252}{\strut  hours} \colorbox[RGB]{255,250,250}{\strut  passes} \colorbox[RGB]{255,242,242}{\strut  swift} \colorbox[RGB]{255,246,246}{\strut ly} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,222,222}{\strut  Bran} \colorbox[RGB]{255,232,232}{\strut agh} \colorbox[RGB]{254,254,255}{\strut  doesn} \colorbox[RGB]{255,242,242}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,254,254}{\strut  play} \colorbox[RGB]{255,254,254}{\strut  Ham} \colorbox[RGB]{255,250,250}{\strut let} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  Ham} \colorbox[RGB]{255,250,250}{\strut let} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,244,244}{\strut  born} \colorbox[RGB]{255,244,244}{\strut  for} \colorbox[RGB]{255,246,246}{\strut  this} \colorbox[RGB]{255,228,228}{\strut .} \colorbox[RGB]{255,246,246}{\strut  When} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  watch} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{254,254,255}{\strut '} \colorbox[RGB]{254,254,255}{\strut m} \colorbox[RGB]{255,252,252}{\strut  constantly} \colorbox[RGB]{255,254,254}{\strut  trying} \colorbox[RGB]{255,252,252}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  find} \colorbox[RGB]{255,248,248}{\strut  fault} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,252,252}{\strut '} \colorbox[RGB]{255,254,254}{\strut ve} \colorbox[RGB]{255,254,254}{\strut  looked} \colorbox[RGB]{255,254,254}{\strut  at} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  go} \colorbox[RGB]{255,252,252}{\strut of} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,250,250}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  haven} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{254,254,255}{\strut t} \colorbox[RGB]{255,252,252}{\strut  noticed} \colorbox[RGB]{255,254,254}{\strut  them} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{248,248,255}{\strut  How} \colorbox[RGB]{255,246,246}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  able} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{254,254,255}{\strut  move} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  camera} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  Hall} \colorbox[RGB]{255,250,250}{\strut  with} \colorbox[RGB]{255,254,254}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  mirror} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{252,252,255}{\strut  mystery} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,250,250}{\strut  me} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{252,252,255}{\strut  This} \colorbox[RGB]{254,254,255}{\strut  movie} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  shot} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{255,252,252}{\strut 7} \colorbox[RGB]{255,252,252}{\strut 0} \colorbox[RGB]{255,246,246}{\strut  mil} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{255,250,250}{\strut  It} \colorbox[RGB]{255,232,232}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  shame} \colorbox[RGB]{255,250,250}{\strut  that} \colorbox[RGB]{255,242,242}{\strut  Columbia} \colorbox[RGB]{254,254,255}{\strut  hasn} \colorbox[RGB]{255,254,254}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,252,252}{\strut  released} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  W} \colorbox[RGB]{255,250,250}{\strut ides} \colorbox[RGB]{255,240,240}{\strut creen} \colorbox[RGB]{255,250,250}{\strut  version} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  this} \colorbox[RGB]{255,248,248}{\strut  on} \colorbox[RGB]{255,242,242}{\strut  V} \colorbox[RGB]{255,232,232}{\strut HS} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,250,250}{\strut  own} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{255,248,248}{\strut  DVD} \colorbox[RGB]{255,250,250}{\strut  player} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,246,246}{\strut  and} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,218,218}{\strut '} \colorbox[RGB]{255,254,254}{\strut d} \colorbox[RGB]{255,254,254}{\strut  take} \colorbox[RGB]{255,248,248}{\strut  this} \colorbox[RGB]{255,250,250}{\strut  over} \colorbox[RGB]{255,254,254}{\strut  T} \colorbox[RGB]{255,254,254}{\strut itan} \colorbox[RGB]{255,254,254}{\strut ic} \colorbox[RGB]{255,252,252}{\strut  any} \colorbox[RGB]{255,252,252}{\strut  day} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{255,246,246}{\strut  So} \colorbox[RGB]{255,238,238}{\strut  Columbia} \colorbox[RGB]{255,242,242}{\strut  if} \colorbox[RGB]{255,246,246}{\strut  you} \colorbox[RGB]{255,240,240}{\strut '} \colorbox[RGB]{255,254,254}{\strut re} \colorbox[RGB]{255,244,244}{\strut  listening} \colorbox[RGB]{254,254,255}{\strut  put} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,246,246}{\strut  way} \colorbox[RGB]{255,252,252}{\strut  it} \colorbox[RGB]{254,254,255}{\strut  should} \colorbox[RGB]{255,250,250}{\strut  be} \colorbox[RGB]{255,248,248}{\strut  watched} \colorbox[RGB]{255,152,152}{\strut !} \colorbox[RGB]{250,250,255}{\strut  And} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,250,250}{\strut  don} \colorbox[RGB]{255,234,234}{\strut '} \colorbox[RGB]{255,250,250}{\strut t} \colorbox[RGB]{255,246,246}{\strut  know} \colorbox[RGB]{255,252,252}{\strut  what} \colorbox[RGB]{255,250,250}{\strut  happened} \colorbox[RGB]{255,252,252}{\strut  at} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  O} \colorbox[RGB]{255,254,254}{\strut sc} \colorbox[RGB]{255,248,248}{\strut ars} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{255,248,248}{\strut  This} \colorbox[RGB]{246,246,255}{\strut  should} \colorbox[RGB]{255,252,252}{\strut  have} \colorbox[RGB]{255,248,248}{\strut  swe} \colorbox[RGB]{255,246,246}{\strut pt} \colorbox[RGB]{255,250,250}{\strut  Best} \colorbox[RGB]{255,250,250}{\strut  Picture} \colorbox[RGB]{255,242,242}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  A} \colorbox[RGB]{255,252,252}{\strut ctor} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{255,254,254}{\strut irection} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  best} \colorbox[RGB]{255,252,252}{\strut  cinemat} \colorbox[RGB]{255,252,252}{\strut ography} \colorbox[RGB]{255,238,238}{\strut .} \colorbox[RGB]{248,248,255}{\strut  What} \colorbox[RGB]{255,242,242}{\strut  films} \colorbox[RGB]{255,244,244}{\strut  were} \colorbox[RGB]{255,246,246}{\strut  they} \colorbox[RGB]{255,244,244}{\strut  watching} \colorbox[RGB]{255,230,230}{\strut ?} \colorbox[RGB]{255,232,232}{\strut  I} \colorbox[RGB]{255,234,234}{\strut  felt} \colorbox[RGB]{255,254,254}{\strut  sorry} \colorbox[RGB]{255,242,242}{\strut  for} \colorbox[RGB]{255,230,230}{\strut  Bran} \colorbox[RGB]{255,240,240}{\strut agh} \colorbox[RGB]{255,240,240}{\strut  at} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,246,246}{\strut  O} \colorbox[RGB]{255,248,248}{\strut sc} \colorbox[RGB]{255,240,240}{\strut ars} \colorbox[RGB]{255,220,220}{\strut  when} \colorbox[RGB]{255,244,244}{\strut  he} \colorbox[RGB]{255,248,248}{\strut  did} \colorbox[RGB]{255,248,248}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  t} \colorbox[RGB]{255,244,244}{\strut ribute} \colorbox[RGB]{255,238,238}{\strut  to} \colorbox[RGB]{255,184,184}{\strut  Shakespeare} \colorbox[RGB]{255,244,244}{\strut  on} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  screen} \colorbox[RGB]{255,222,222}{\strut .} \colorbox[RGB]{255,252,252}{\strut  They} \colorbox[RGB]{220,220,255}{\strut  should} \colorbox[RGB]{255,234,234}{\strut  have} \colorbox[RGB]{255,230,230}{\strut  been} \colorbox[RGB]{255,220,220}{\strut  giving} \colorbox[RGB]{255,244,244}{\strut  a} \colorbox[RGB]{255,250,250}{\strut  t} \colorbox[RGB]{255,222,222}{\strut ribute} \colorbox[RGB]{255,226,226}{\strut  to} \colorbox[RGB]{255,224,224}{\strut  Bran} \colorbox[RGB]{255,234,234}{\strut agh} \colorbox[RGB]{255,204,204}{\strut  for} \colorbox[RGB]{255,200,200}{\strut  bringing} \colorbox[RGB]{255,204,204}{\strut  us} \colorbox[RGB]{255,224,224}{\strut  one} \colorbox[RGB]{255,230,230}{\strut  of} \colorbox[RGB]{255,236,236}{\strut  the} \colorbox[RGB]{255,226,226}{\strut  greatest} \colorbox[RGB]{255,228,228}{\strut  films} \colorbox[RGB]{255,242,242}{\strut  of} \colorbox[RGB]{255,240,240}{\strut  all} \colorbox[RGB]{255,214,214}{\strut  time} \colorbox[RGB]{255,0,0}{\strut .}}}


==> figures/NLP/samples/7/heatmap_25_PE.tex <==

    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,17,17}{\strut <s>} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{254,254,255}{\strut  went} \colorbox[RGB]{255,252,252}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  see} \colorbox[RGB]{255,224,224}{\strut  Ham} \colorbox[RGB]{255,222,222}{\strut let} \colorbox[RGB]{255,252,252}{\strut  because} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  between} \colorbox[RGB]{252,252,255}{\strut  jobs} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{254,254,255}{\strut  figured} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{254,254,255}{\strut 4} \colorbox[RGB]{255,254,254}{\strut  hours} \colorbox[RGB]{255,250,250}{\strut  would} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,240,240}{\strut  great} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{255,248,248}{\strut '} \colorbox[RGB]{255,252,252}{\strut ve} \colorbox[RGB]{255,250,250}{\strut  been} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{255,242,242}{\strut  fan} \colorbox[RGB]{255,246,246}{\strut  of} \colorbox[RGB]{255,244,244}{\strut  Bran} \colorbox[RGB]{255,228,228}{\strut agh} \colorbox[RGB]{255,240,240}{\strut ;} \colorbox[RGB]{255,234,234}{\strut  Dead} \colorbox[RGB]{255,250,250}{\strut  Again} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,236,236}{\strut  Henry} \colorbox[RGB]{255,252,252}{\strut  V} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,248,248}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  completely} \colorbox[RGB]{255,254,254}{\strut  over} \colorbox[RGB]{255,248,248}{\strut wh} \colorbox[RGB]{255,254,254}{\strut el} \colorbox[RGB]{255,252,252}{\strut med} \colorbox[RGB]{255,244,244}{\strut  by} \colorbox[RGB]{255,248,248}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  direction} \colorbox[RGB]{255,244,244}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  acting} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,248,248}{\strut  cinemat} \colorbox[RGB]{255,254,254}{\strut ography} \colorbox[RGB]{255,248,248}{\strut  that} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,234,234}{\strut  captured} \colorbox[RGB]{255,222,222}{\strut .} \colorbox[RGB]{240,240,255}{\strut  Like} \colorbox[RGB]{255,246,246}{\strut  other} \colorbox[RGB]{252,252,255}{\strut  reviews} \colorbox[RGB]{255,240,240}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{255,252,252}{\strut 4} \colorbox[RGB]{255,252,252}{\strut  hours} \colorbox[RGB]{255,250,250}{\strut  passes} \colorbox[RGB]{255,242,242}{\strut  swift} \colorbox[RGB]{255,246,246}{\strut ly} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{255,222,222}{\strut  Bran} \colorbox[RGB]{255,232,232}{\strut agh} \colorbox[RGB]{254,254,255}{\strut  doesn} \colorbox[RGB]{255,242,242}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,254,254}{\strut  play} \colorbox[RGB]{255,254,254}{\strut  Ham} \colorbox[RGB]{255,250,250}{\strut let} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  Ham} \colorbox[RGB]{255,250,250}{\strut let} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,244,244}{\strut  born} \colorbox[RGB]{255,244,244}{\strut  for} \colorbox[RGB]{255,246,246}{\strut  this} \colorbox[RGB]{255,228,228}{\strut .} \colorbox[RGB]{255,246,246}{\strut  When} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  watch} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{254,254,255}{\strut '} \colorbox[RGB]{254,254,255}{\strut m} \colorbox[RGB]{255,252,252}{\strut  constantly} \colorbox[RGB]{255,254,254}{\strut  trying} \colorbox[RGB]{255,252,252}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  find} \colorbox[RGB]{255,248,248}{\strut  fault} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,252,252}{\strut '} \colorbox[RGB]{255,254,254}{\strut ve} \colorbox[RGB]{255,254,254}{\strut  looked} \colorbox[RGB]{255,254,254}{\strut  at} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  go} \colorbox[RGB]{255,252,252}{\strut of} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,250,250}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  haven} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{254,254,255}{\strut t} \colorbox[RGB]{255,252,252}{\strut  noticed} \colorbox[RGB]{255,254,254}{\strut  them} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{248,248,255}{\strut  How} \colorbox[RGB]{255,246,246}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  able} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{254,254,255}{\strut  move} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{255,254,254}{\strut  camera} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  Hall} \colorbox[RGB]{255,250,250}{\strut  with} \colorbox[RGB]{255,254,254}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  mirror} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,252,252}{\strut  is} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{252,252,255}{\strut  mystery} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,250,250}{\strut  me} \colorbox[RGB]{255,248,248}{\strut .} \colorbox[RGB]{252,252,255}{\strut  This} \colorbox[RGB]{254,254,255}{\strut  movie} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,248,248}{\strut  shot} \colorbox[RGB]{255,252,252}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{255,252,252}{\strut 7} \colorbox[RGB]{255,252,252}{\strut 0} \colorbox[RGB]{255,246,246}{\strut  mil} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{255,250,250}{\strut  It} \colorbox[RGB]{255,232,232}{\strut '} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  shame} \colorbox[RGB]{255,250,250}{\strut  that} \colorbox[RGB]{255,242,242}{\strut  Columbia} \colorbox[RGB]{254,254,255}{\strut  hasn} \colorbox[RGB]{255,254,254}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,252,252}{\strut  released} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  W} \colorbox[RGB]{255,250,250}{\strut ides} \colorbox[RGB]{255,240,240}{\strut creen} \colorbox[RGB]{255,250,250}{\strut  version} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  this} \colorbox[RGB]{255,248,248}{\strut  on} \colorbox[RGB]{255,242,242}{\strut  V} \colorbox[RGB]{255,232,232}{\strut HS} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,250,250}{\strut  own} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{255,248,248}{\strut  DVD} \colorbox[RGB]{255,250,250}{\strut  player} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,246,246}{\strut  and} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,218,218}{\strut '} \colorbox[RGB]{255,254,254}{\strut d} \colorbox[RGB]{255,254,254}{\strut  take} \colorbox[RGB]{255,248,248}{\strut  this} \colorbox[RGB]{255,250,250}{\strut  over} \colorbox[RGB]{255,254,254}{\strut  T} \colorbox[RGB]{255,254,254}{\strut itan} \colorbox[RGB]{255,254,254}{\strut ic} \colorbox[RGB]{255,252,252}{\strut  any} \colorbox[RGB]{255,252,252}{\strut  day} \colorbox[RGB]{255,242,242}{\strut .} \colorbox[RGB]{255,246,246}{\strut  So} \colorbox[RGB]{255,238,238}{\strut  Columbia} \colorbox[RGB]{255,242,242}{\strut  if} \colorbox[RGB]{255,246,246}{\strut  you} \colorbox[RGB]{255,240,240}{\strut '} \colorbox[RGB]{255,254,254}{\strut re} \colorbox[RGB]{255,244,244}{\strut  listening} \colorbox[RGB]{254,254,255}{\strut  put} \colorbox[RGB]{255,244,244}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,252,252}{\strut  out} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,246,246}{\strut  way} \colorbox[RGB]{255,252,252}{\strut  it} \colorbox[RGB]{254,254,255}{\strut  should} \colorbox[RGB]{255,250,250}{\strut  be} \colorbox[RGB]{255,248,248}{\strut  watched} \colorbox[RGB]{255,152,152}{\strut !} \colorbox[RGB]{250,250,255}{\strut  And} \colorbox[RGB]{255,246,246}{\strut  I} \colorbox[RGB]{255,250,250}{\strut  don} \colorbox[RGB]{255,234,234}{\strut '} \colorbox[RGB]{255,250,250}{\strut t} \colorbox[RGB]{255,246,246}{\strut  know} \colorbox[RGB]{255,252,252}{\strut  what} \colorbox[RGB]{255,250,250}{\strut  happened} \colorbox[RGB]{255,252,252}{\strut  at} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  O} \colorbox[RGB]{255,254,254}{\strut sc} \colorbox[RGB]{255,248,248}{\strut ars} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{255,248,248}{\strut  This} \colorbox[RGB]{246,246,255}{\strut  should} \colorbox[RGB]{255,252,252}{\strut  have} \colorbox[RGB]{255,248,248}{\strut  swe} \colorbox[RGB]{255,246,246}{\strut pt} \colorbox[RGB]{255,250,250}{\strut  Best} \colorbox[RGB]{255,250,250}{\strut  Picture} \colorbox[RGB]{255,242,242}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  A} \colorbox[RGB]{255,252,252}{\strut ctor} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{255,254,254}{\strut irection} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  best} \colorbox[RGB]{255,252,252}{\strut  cinemat} \colorbox[RGB]{255,252,252}{\strut ography} \colorbox[RGB]{255,238,238}{\strut .} \colorbox[RGB]{248,248,255}{\strut  What} \colorbox[RGB]{255,242,242}{\strut  films} \colorbox[RGB]{255,244,244}{\strut  were} \colorbox[RGB]{255,246,246}{\strut  they} \colorbox[RGB]{255,244,244}{\strut  watching} \colorbox[RGB]{255,230,230}{\strut ?} \colorbox[RGB]{255,232,232}{\strut  I} \colorbox[RGB]{255,234,234}{\strut  felt} \colorbox[RGB]{255,254,254}{\strut  sorry} \colorbox[RGB]{255,242,242}{\strut  for} \colorbox[RGB]{255,230,230}{\strut  Bran} \colorbox[RGB]{255,240,240}{\strut agh} \colorbox[RGB]{255,240,240}{\strut  at} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,246,246}{\strut  O} \colorbox[RGB]{255,248,248}{\strut sc} \colorbox[RGB]{255,240,240}{\strut ars} \colorbox[RGB]{255,220,220}{\strut  when} \colorbox[RGB]{255,244,244}{\strut  he} \colorbox[RGB]{255,248,248}{\strut  did} \colorbox[RGB]{255,248,248}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  t} \colorbox[RGB]{255,244,244}{\strut ribute} \colorbox[RGB]{255,238,238}{\strut  to} \colorbox[RGB]{255,184,184}{\strut  Shakespeare} \colorbox[RGB]{255,244,244}{\strut  on} \colorbox[RGB]{255,250,250}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  screen} \colorbox[RGB]{255,222,222}{\strut .} \colorbox[RGB]{255,252,252}{\strut  They} \colorbox[RGB]{220,220,255}{\strut  should} \colorbox[RGB]{255,234,234}{\strut  have} \colorbox[RGB]{255,230,230}{\strut  been} \colorbox[RGB]{255,220,220}{\strut  giving} \colorbox[RGB]{255,244,244}{\strut  a} \colorbox[RGB]{255,250,250}{\strut  t} \colorbox[RGB]{255,222,222}{\strut ribute} \colorbox[RGB]{255,226,226}{\strut  to} \colorbox[RGB]{255,224,224}{\strut  Bran} \colorbox[RGB]{255,234,234}{\strut agh} \colorbox[RGB]{255,204,204}{\strut  for} \colorbox[RGB]{255,200,200}{\strut  bringing} \colorbox[RGB]{255,204,204}{\strut  us} \colorbox[RGB]{255,224,224}{\strut  one} \colorbox[RGB]{255,230,230}{\strut  of} \colorbox[RGB]{255,236,236}{\strut  the} \colorbox[RGB]{255,226,226}{\strut  greatest} \colorbox[RGB]{255,228,228}{\strut  films} \colorbox[RGB]{255,242,242}{\strut  of} \colorbox[RGB]{255,240,240}{\strut  all} \colorbox[RGB]{255,214,214}{\strut  time} \colorbox[RGB]{255,0,0}{\strut .}}}
     

==> figures/NLP/samples/7/heatmap_25_baseline.tex <==

    \fbox{
    \parbox{\textwidth}{
    \setlength\fboxsep{0pt}
     \colorbox[RGB]{255,0,0}{\strut <s>} \colorbox[RGB]{255,250,250}{\strut  I} \colorbox[RGB]{252,252,255}{\strut  went} \colorbox[RGB]{254,254,255}{\strut  to} \colorbox[RGB]{252,252,255}{\strut  see} \colorbox[RGB]{255,246,246}{\strut  Ham} \colorbox[RGB]{255,224,224}{\strut let} \colorbox[RGB]{248,248,255}{\strut  because} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  between} \colorbox[RGB]{243,243,255}{\strut  jobs} \colorbox[RGB]{255,254,254}{\strut .} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{246,246,255}{\strut  figured} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{248,248,255}{\strut 4} \colorbox[RGB]{252,252,255}{\strut  hours} \colorbox[RGB]{255,250,250}{\strut  would} \colorbox[RGB]{255,254,254}{\strut  be} \colorbox[RGB]{255,238,238}{\strut  great} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  I} \colorbox[RGB]{255,252,252}{\strut '} \colorbox[RGB]{255,254,254}{\strut ve} \colorbox[RGB]{255,248,248}{\strut  been} \colorbox[RGB]{255,252,252}{\strut  a} \colorbox[RGB]{255,242,242}{\strut  fan} \colorbox[RGB]{255,248,248}{\strut  of} \colorbox[RGB]{230,230,255}{\strut  Bran} \colorbox[RGB]{255,226,226}{\strut agh} \colorbox[RGB]{255,232,232}{\strut ;} \colorbox[RGB]{255,220,220}{\strut  Dead} \colorbox[RGB]{255,252,252}{\strut  Again} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,228,228}{\strut  Henry} \colorbox[RGB]{255,254,254}{\strut  V} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,244,244}{\strut  I} \colorbox[RGB]{255,248,248}{\strut  was} \colorbox[RGB]{255,254,254}{\strut  completely} \colorbox[RGB]{246,246,255}{\strut  over} \colorbox[RGB]{255,250,250}{\strut wh} \colorbox[RGB]{255,254,254}{\strut el} \colorbox[RGB]{254,254,255}{\strut med} \colorbox[RGB]{255,244,244}{\strut  by} \colorbox[RGB]{255,248,248}{\strut  the} \colorbox[RGB]{248,248,255}{\strut  direction} \colorbox[RGB]{255,242,242}{\strut ,} \colorbox[RGB]{255,252,252}{\strut  acting} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,244,244}{\strut  cinemat} \colorbox[RGB]{255,254,254}{\strut ography} \colorbox[RGB]{255,246,246}{\strut  that} \colorbox[RGB]{255,242,242}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{255,224,224}{\strut  captured} \colorbox[RGB]{255,220,220}{\strut .} \colorbox[RGB]{216,216,255}{\strut  Like} \colorbox[RGB]{255,250,250}{\strut  other} \colorbox[RGB]{232,232,255}{\strut  reviews} \colorbox[RGB]{255,246,246}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  } \colorbox[RGB]{252,252,255}{\strut 4} \colorbox[RGB]{248,248,255}{\strut  hours} \colorbox[RGB]{255,252,252}{\strut  passes} \colorbox[RGB]{255,236,236}{\strut  swift} \colorbox[RGB]{255,246,246}{\strut ly} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,195,195}{\strut  Bran} \colorbox[RGB]{255,224,224}{\strut agh} \colorbox[RGB]{252,252,255}{\strut  doesn} \colorbox[RGB]{255,242,242}{\strut '} \colorbox[RGB]{250,250,255}{\strut t} \colorbox[RGB]{252,252,255}{\strut  play} \colorbox[RGB]{240,240,255}{\strut  Ham} \colorbox[RGB]{255,252,252}{\strut let} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{255,248,248}{\strut  he} \colorbox[RGB]{255,250,250}{\strut  is} \colorbox[RGB]{255,254,254}{\strut  Ham} \colorbox[RGB]{255,252,252}{\strut let} \colorbox[RGB]{255,248,248}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,254,254}{\strut  was} \colorbox[RGB]{255,240,240}{\strut  born} \colorbox[RGB]{255,236,236}{\strut  for} \colorbox[RGB]{255,240,240}{\strut  this} \colorbox[RGB]{255,220,220}{\strut .} \colorbox[RGB]{255,244,244}{\strut  When} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,252,252}{\strut  watch} \colorbox[RGB]{255,240,240}{\strut  this} \colorbox[RGB]{255,246,246}{\strut  film} \colorbox[RGB]{254,254,255}{\strut  I} \colorbox[RGB]{234,234,255}{\strut '} \colorbox[RGB]{252,252,255}{\strut m} \colorbox[RGB]{254,254,255}{\strut  constantly} \colorbox[RGB]{254,254,255}{\strut  trying} \colorbox[RGB]{255,254,254}{\strut  to} \colorbox[RGB]{255,252,252}{\strut  find} \colorbox[RGB]{255,250,250}{\strut  fault} \colorbox[RGB]{255,252,252}{\strut s} \colorbox[RGB]{255,254,254}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  I} \colorbox[RGB]{248,248,255}{\strut '} \colorbox[RGB]{254,254,255}{\strut ve} \colorbox[RGB]{254,254,255}{\strut  looked} \colorbox[RGB]{254,254,255}{\strut  at} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  go} \colorbox[RGB]{252,252,255}{\strut of} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{252,252,255}{\strut  haven} \colorbox[RGB]{255,250,250}{\strut '} \colorbox[RGB]{252,252,255}{\strut t} \colorbox[RGB]{252,252,255}{\strut  noticed} \colorbox[RGB]{255,254,254}{\strut  them} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{227,227,255}{\strut  How} \colorbox[RGB]{255,246,246}{\strut  he} \colorbox[RGB]{254,254,255}{\strut  was} \colorbox[RGB]{255,252,252}{\strut  able} \colorbox[RGB]{254,254,255}{\strut  to} \colorbox[RGB]{252,252,255}{\strut  move} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  camera} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,252,252}{\strut  and} \colorbox[RGB]{255,254,254}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,250,250}{\strut  Hall} \colorbox[RGB]{255,250,250}{\strut  with} \colorbox[RGB]{255,254,254}{\strut  all} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,248,248}{\strut  mirror} \colorbox[RGB]{255,254,254}{\strut s} \colorbox[RGB]{248,248,255}{\strut  is} \colorbox[RGB]{252,252,255}{\strut  a} \colorbox[RGB]{238,238,255}{\strut  mystery} \colorbox[RGB]{252,252,255}{\strut  to} \colorbox[RGB]{248,248,255}{\strut  me} \colorbox[RGB]{246,246,255}{\strut .} \colorbox[RGB]{246,246,255}{\strut  This} \colorbox[RGB]{240,240,255}{\strut  movie} \colorbox[RGB]{250,250,255}{\strut  was} \colorbox[RGB]{255,246,246}{\strut  shot} \colorbox[RGB]{255,254,254}{\strut  in} \colorbox[RGB]{255,254,254}{\strut  } \colorbox[RGB]{255,252,252}{\strut 7} \colorbox[RGB]{255,254,254}{\strut 0} \colorbox[RGB]{255,248,248}{\strut  mil} \colorbox[RGB]{255,244,244}{\strut .} \colorbox[RGB]{255,254,254}{\strut  It} \colorbox[RGB]{255,230,230}{\strut '} \colorbox[RGB]{252,252,255}{\strut s} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{232,232,255}{\strut  shame} \colorbox[RGB]{255,252,252}{\strut  that} \colorbox[RGB]{255,238,238}{\strut  Columbia} \colorbox[RGB]{248,248,255}{\strut  hasn} \colorbox[RGB]{232,232,255}{\strut '} \colorbox[RGB]{252,252,255}{\strut t} \colorbox[RGB]{252,252,255}{\strut  released} \colorbox[RGB]{255,254,254}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  W} \colorbox[RGB]{255,250,250}{\strut ides} \colorbox[RGB]{255,240,240}{\strut creen} \colorbox[RGB]{255,252,252}{\strut  version} \colorbox[RGB]{255,252,252}{\strut  of} \colorbox[RGB]{255,246,246}{\strut  this} \colorbox[RGB]{255,248,248}{\strut  on} \colorbox[RGB]{255,238,238}{\strut  V} \colorbox[RGB]{255,230,230}{\strut HS} \colorbox[RGB]{255,246,246}{\strut .} \colorbox[RGB]{255,254,254}{\strut  I} \colorbox[RGB]{255,254,254}{\strut  own} \colorbox[RGB]{254,254,255}{\strut  a} \colorbox[RGB]{255,254,254}{\strut  DVD} \colorbox[RGB]{252,252,255}{\strut  player} \colorbox[RGB]{255,250,250}{\strut ,} \colorbox[RGB]{255,250,250}{\strut  and} \colorbox[RGB]{255,244,244}{\strut  I} \colorbox[RGB]{255,210,210}{\strut '} \colorbox[RGB]{254,254,255}{\strut d} \colorbox[RGB]{254,254,255}{\strut  take} \colorbox[RGB]{255,246,246}{\strut  this} \colorbox[RGB]{252,252,255}{\strut  over} \colorbox[RGB]{254,254,255}{\strut  T} \colorbox[RGB]{254,254,255}{\strut itan} \colorbox[RGB]{254,254,255}{\strut ic} \colorbox[RGB]{255,254,254}{\strut  any} \colorbox[RGB]{255,254,254}{\strut  day} \colorbox[RGB]{255,250,250}{\strut .} \colorbox[RGB]{255,250,250}{\strut  So} \colorbox[RGB]{255,236,236}{\strut  Columbia} \colorbox[RGB]{255,244,244}{\strut  if} \colorbox[RGB]{255,244,244}{\strut  you} \colorbox[RGB]{255,240,240}{\strut '} \colorbox[RGB]{254,254,255}{\strut re} \colorbox[RGB]{255,246,246}{\strut  listening} \colorbox[RGB]{238,238,255}{\strut  put} \colorbox[RGB]{255,246,246}{\strut  this} \colorbox[RGB]{255,244,244}{\strut  film} \colorbox[RGB]{252,252,255}{\strut  out} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{252,252,255}{\strut  way} \colorbox[RGB]{255,254,254}{\strut  it} \colorbox[RGB]{252,252,255}{\strut  should} \colorbox[RGB]{254,254,255}{\strut  be} \colorbox[RGB]{255,252,252}{\strut  watched} \colorbox[RGB]{255,97,97}{\strut !} \colorbox[RGB]{211,211,255}{\strut  And} \colorbox[RGB]{255,248,248}{\strut  I} \colorbox[RGB]{255,250,250}{\strut  don} \colorbox[RGB]{255,234,234}{\strut '} \colorbox[RGB]{255,254,254}{\strut t} \colorbox[RGB]{255,244,244}{\strut  know} \colorbox[RGB]{254,254,255}{\strut  what} \colorbox[RGB]{254,254,255}{\strut  happened} \colorbox[RGB]{255,254,254}{\strut  at} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{252,252,255}{\strut  O} \colorbox[RGB]{252,252,255}{\strut sc} \colorbox[RGB]{252,252,255}{\strut ars} \colorbox[RGB]{254,254,255}{\strut .} \colorbox[RGB]{255,254,254}{\strut  This} \colorbox[RGB]{220,220,255}{\strut  should} \colorbox[RGB]{234,234,255}{\strut  have} \colorbox[RGB]{255,248,248}{\strut  swe} \colorbox[RGB]{255,252,252}{\strut pt} \colorbox[RGB]{255,252,252}{\strut  Best} \colorbox[RGB]{255,252,252}{\strut  Picture} \colorbox[RGB]{255,246,246}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  A} \colorbox[RGB]{255,254,254}{\strut ctor} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{255,254,254}{\strut  Best} \colorbox[RGB]{255,254,254}{\strut  D} \colorbox[RGB]{254,254,255}{\strut irection} \colorbox[RGB]{255,252,252}{\strut ,} \colorbox[RGB]{254,254,255}{\strut  best} \colorbox[RGB]{255,252,252}{\strut  cinemat} \colorbox[RGB]{255,254,254}{\strut ography} \colorbox[RGB]{238,238,255}{\strut .} \colorbox[RGB]{224,224,255}{\strut  What} \colorbox[RGB]{255,254,254}{\strut  films} \colorbox[RGB]{255,250,250}{\strut  were} \colorbox[RGB]{254,254,255}{\strut  they} \colorbox[RGB]{250,250,255}{\strut  watching} \colorbox[RGB]{255,242,242}{\strut ?} \colorbox[RGB]{255,238,238}{\strut  I} \colorbox[RGB]{255,234,234}{\strut  felt} \colorbox[RGB]{238,238,255}{\strut  sorry} \colorbox[RGB]{250,250,255}{\strut  for} \colorbox[RGB]{255,226,226}{\strut  Bran} \colorbox[RGB]{255,248,248}{\strut agh} \colorbox[RGB]{255,244,244}{\strut  at} \colorbox[RGB]{255,252,252}{\strut  the} \colorbox[RGB]{255,252,252}{\strut  O} \colorbox[RGB]{255,250,250}{\strut sc} \colorbox[RGB]{255,246,246}{\strut ars} \colorbox[RGB]{255,216,216}{\strut  when} \colorbox[RGB]{255,250,250}{\strut  he} \colorbox[RGB]{255,252,252}{\strut  did} \colorbox[RGB]{255,250,250}{\strut  a} \colorbox[RGB]{254,254,255}{\strut  t} \colorbox[RGB]{254,254,255}{\strut ribute} \colorbox[RGB]{255,246,246}{\strut  to} \colorbox[RGB]{255,142,142}{\strut  Shakespeare} \colorbox[RGB]{255,250,250}{\strut  on} \colorbox[RGB]{255,254,254}{\strut  the} \colorbox[RGB]{254,254,255}{\strut  screen} \colorbox[RGB]{255,240,240}{\strut .} \colorbox[RGB]{226,226,255}{\strut  They} \colorbox[RGB]{124,124,255}{\strut  should} \colorbox[RGB]{176,176,255}{\strut  have} \colorbox[RGB]{198,198,255}{\strut  been} \colorbox[RGB]{255,252,252}{\strut  giving} \colorbox[RGB]{255,250,250}{\strut  a} \colorbox[RGB]{255,252,252}{\strut  t} \colorbox[RGB]{255,234,234}{\strut ribute} \colorbox[RGB]{255,244,244}{\strut  to} \colorbox[RGB]{255,208,208}{\strut  Bran} \colorbox[RGB]{255,252,252}{\strut agh} \colorbox[RGB]{255,210,210}{\strut  for} \colorbox[RGB]{255,179,179}{\strut  bringing} \colorbox[RGB]{255,206,206}{\strut  us} \colorbox[RGB]{255,238,238}{\strut  one} \colorbox[RGB]{255,242,242}{\strut  of} \colorbox[RGB]{255,248,248}{\strut  the} \colorbox[RGB]{255,244,244}{\strut  greatest} \colorbox[RGB]{255,244,244}{\strut  films} \colorbox[RGB]{255,254,254}{\strut  of} \colorbox[RGB]{254,254,255}{\strut  all} \colorbox[RGB]{255,244,244}{\strut  time} \colorbox[RGB]{255,44,44}{\strut .}}}
     
